NTL-amplified cryogenic light detectors with optically transparent electrodes

The Neganov-Trofimov-Luke (NTL) effect is used by experiments based on cryogenic detectors to boost the sensitivity of light-sensitive devices down to a few optical photons. In this work we introduce a silicon light-detector technology that implements NTL amplification at millikelvin temperatures using transparent indium-tin-oxide (ITO) electrodes. The ITO electrodes enable an electric field perpendicular to the wafer surface, mitigating surface charge recombination, and thanks to their optical properties, simultaneously serve as an anti-reflective coating. By combining these two functions in a single element, the fabrication process is simplified, yielding more robust and cost-effective devices. We report on the production and characterization of the first batch of these detectors. We performed a room-temperature characterization of the ITO electrodes, verifying the structural and optical characteristics of the deposited electrodes. We then operated 2 of these devices as cryogenic calorimeters at millikelvin temperatures. Finally, we develop a consistent analytical model for the NTL gain for both ionizing particles and optical photons, successfully describing the gain dependence on the NTL bias and explicitly accounting for the partial electrode coverage of the device surface.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

